Synthesizing Functional Reactive Programs

Functional Reactive Programming (FRP) is a paradigm that has simplified the construction of reactive programs. There are many libraries that implement incarnations of FRP, using abstractions such as Applicative, Monads, and Arrows. However, finding a good control flow, that correctly manages state and switches behaviors at the right times, still poses a major challenge to developers. An attractive alternative is specifying the behavior instead of programming it, as made possible by the recently developed logic: Temporal Stream Logic (TSL). However, it has not been explored so far how Control Flow Models (CFMs), as synthesized from TSL specifications, can be turned into executable code that is compatible with libraries building on FRP. We bridge this gap, by showing that CFMs are indeed a suitable formalism to be turned into Applicative, Monadic, and Arrowized FRP. We demonstrate the effectiveness of our translations on a real-world kitchen timer application, which we translate to a desktop application using the Arrowized FRP library Yampa, a web application using the Monadic threepenny-gui library, and to hardware using the Applicative hardware description language ClaSH.

==> arrowPic.tex <==

\begin{tikzpicture}[%
    >=stealth' % here you can choose the arrow tip of your choice
		]
\tikzset{% define styles for the different boxes, adjust parameters to wish
  base/.style={align=center, minimum height=5mm, minimum width=10mm, draw=black,thick},
	circ/.style={align=center, minimum width=4mm, circle, draw=black,thick},
	% coord node style is used for drawing the arrows i.e. invisible nodes
  coord/.style={coordinate},
}
	
\matrix [column sep=10mm, row sep=14mm, every node/.style={
    shape=rectangle,
    text width=2.75cm,
    text centered,
    very thick,
    draw=none,
}] {
\node (a) {(a) arr f}; &
\node (b) {(b) a1 \arrComp a2};\\
\node (c) {(c) first a}; &
\node (d) {(d) loop a};\\
};

\node [base,minimum width=12mm,minimum height=9mm,above=0mm of a,draw=black,dotted,thin](abox) {f};
\node [base,above left=2mm and 3mm of b.north](bbox1) {a1};
\node [base,above right=2mm and 3mm of b.north](bbox2) {a2};
\node [base,above=4mm of c](cbox) {a};
\node [base,above=4mm of d](dbox) {a};

\tikzset{% define styles for the different boxes, adjust parameters to wish
  base/.style={align=center, minimum height=5mm, minimum width=10mm, draw=black,dotted},
	circ/.style={align=center, minimum width=5mm, circle, draw=black,thick},
	% coord node style is used for drawing the arrows i.e. invisible nodes
  coord/.style={coordinate},
}
% add circle to f in a
\node [circ,above=2mm of a](acirc){};

% add large box to two boxes in b
\node [base, minimum width=28mm,minimum height=9mm, above=0mm of b](bboxLarge){};

% add larger box to c and d
\node [base, minimum width=24mm, minimum height =10.5mm, above=0mm of c](cboxLarge){};
\node [base, minimum width=24mm, minimum height =10.5mm, above=0mm of d](dboxLarge){};

% add coordinates to allow for drawing of the arrows
\node [coord,left=7mm of acirc](c_a1){};
\node [coord,right=7mm of acirc](c_a2){};
\node [coord,left=6mm of bbox1](c_b1){};
\node [coord,right=6mm of bbox2](c_b2){};
\node [coord,left=10mm of cbox](c_c1){};
\node [coord,right=10mm of cbox](c_c2){};
\node [coord,left=10mm of dbox](c_d1){};
\node [coord,right=10mm of dbox](c_d2){};

% finally add the arrows
\begin{scope}[->, thick]
\draw (c_a1) -- (acirc.west);
\draw (acirc.east) -- (c_a2);

\draw (c_b1) -- (bbox1);
\draw (bbox1) -- (bbox2);
\draw (bbox2) -- (c_b2);

\draw (c_c1) -- (cbox);
\draw (cbox) -- (c_c2);
\draw ([yshift=-4mm]c_c1) -- ([yshift=-4mm]c_c2);

\draw ([yshift=1mm]c_d1.east) -- ([yshift=1mm]dbox.west);
\draw ([yshift=1mm]dbox.east) -- ([yshift=1mm]c_d2.west);
\draw ([yshift=-1mm]dbox.east) to [out=346,in=194,looseness=6] ([yshift=-1mm]dbox.west);
\end{scope}

\end{tikzpicture}


==> loopD.tex <==

\begin{tikzpicture}[%
    >=stealth' % here you can choose the arrow tip of your choice
		]
\tikzset{% define styles for the different boxes, adjust parameters to wish
  base/.style={align=center, minimum height=5mm, minimum width=10mm, draw=black,thick},
	circ/.style={align=center, minimum width=10mm, circle, draw=black,thick},
	% coord node style is used for drawing the arrows i.e. invisible nodes
  coord/.style={coordinate},
}
\node [circ] (f) {f};
\node [coord,left=10mm of f.west] (c1) {};
\node [coord,right=20mm of f.east] (c2) {};
\node [coord, below=2.5mm of f.east] (c3) {};

\node [base,right=2.5mm of c3] (init){init i};

\node [coord, right=2.5mm of init.east] (p1){};
\node [coord, below=5mm of p1] (p2) {};
\node [coord, left=30mm of p2] (p3) {};
\node [coord, above=5mm of p3] (p4) {};

\begin{scope}[->, thick]
\draw ([yshift=2.5mm]c1) -- ([yshift=2.5mm,xshift=0.9mm]f.west);
\draw ([yshift=2.5mm,xshift=-0.9mm]f.east) -- ([yshift=2.5mm]c2);

\draw ([yshift=-2.5mm,xshift=-0.9mm]f.east) -- (init.west);

\draw (init.east) -- (p1) -- (p2) -- (p3) -- (p4) -- ([yshift=-2.5mm,xshift=0.9mm]f.west);
\end{scope}

\end{tikzpicture}

